Factorisation, Parton Entanglement and the Drell-Yan Process

We discuss the angular distribution of the lepton pair in the Drell-Yan process, hadron+hadron -> \gamma^* X -> l^+ l^- X. This process gives information on the spin-density matrix \rho^{(q,\bar{q})} of the annihilating quark-antiquark pair in q+\bar{q} -> l^+ l^-. There is strong experimental evidence that even for unpolarised initial hadrons \rho^{(q,\bar{q})} is nontrivial, and therefore the quark-antiquark system is polarised. We discuss the possibilities of a general \rho^{(q,\bar{q})} -which could be entangled- and a factorising \rho^{(q,\bar{q})}. We argue that instantons may lead to a nontrivial \rho^{(q,\bar{q})} of the type indicated by experiments.

==> dy-proc.tex <==
\begin{picture}(230,156)(0,0) 
%hadron2$%%%%%%%%%%
 \Line(26,1)(61,36)
 
 \Line(27,0)(41,14)
 \Line(41,14)(44,11)
 \Line(44,11)(49,22)
 \Line(49,22)(62,35)

\Line(25,2)(39,16)
 \Line(39,16)(36,19)
 \Line(36,19)(47,24)
 \Line(47,24)(60,37)

\Text(0,20)[l]{$h_2(p_2)$}

 \Line(67,42)(95,42)
 \Line(67,40)(90,40)
 \Line(67,44)(90,44)

\Text(100,42)[lc]{$X$}

 \Line(90,44)(90,49)
 \Line(90,49)(95,43)
 \Line(95,42)(90,35)
 \Line(90,35)(90,40)

 \GCirc(67,42){8}{0.9}
%%%%%%Quarks,Photon,Leptons%%%%%
 \ArrowLine(103,78)(73,48)
 \Text(82,66)[rc]{$\overline{q}(k_2)$}
 \ArrowLine(73,108)(103,78)
 \Text(82,89)[rc]{$q(k_1)$}
 \Photon(103,78)(170,78){4}{6} 
 \Text(137,85)[cb]{$\gamma^\ast(k)$}
 \ArrowLine(170,78)(230,138)
 \Text(215,131)[rc]{$l^-(q_-)$}
 \ArrowLine(230,18)(170,78)
 \Text(215,25)[rc]{$l^+(q_+)$}
%hadron1$%%%%%%%%%%
 \Line(26,155)(61,120)
 \Line(27,156)(41,142)
 \Line(25,154)(39,140)

\Line(41,142)(44,145)
\Line(39,140)(36,137)

\Line(44,145)(49,134)
\Line(36,137)(47,132)

\Line(60,119)(47,132)
\Line(62,121)(49,134)

\Text(0,136)[l]{$h_1(p_1)$}

 \Line(67,114)(95,114)
 \Line(67,112)(90,112)
 \Line(67,116)(90,116)

\Text(100,114)[lc]{$X$}

 \Line(90,116)(90,121)
 \Line(90,121)(95,114)
 \Line(95,114)(90,107)
 \Line(90,107)(90,112)

 \GCirc(67,114){8}{0.9}

\end{picture}



==> inst-proc.tex <==
\begin{picture}(422,222)(0,0)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Line(0,215)(0,25)
\Line(410,215)(410,25)
\Text(415,213)[lb]{\text{$2$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\GCirc(50,215){23}{1}
\BBox(85,110)(180,210)
\BBox(140,70)(180,30)
\Text(160,50)[cc]{\text{\huge$RL$}}
\Text(132,205)[ct]{$\langle\gamma^\ast_\mu|\mathcal{T}|\qR\,\qbL\rangle$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Text(20,130)[cb]{$\qL$}
\ArrowLine(10,125)(30,125)
\ArrowLine(30,95)(10,95)
\Text(20,90)[ct]{$\qbL$}
\Line(70,125)(30,125)
\Line(70,95)(30,95)
\Text(110,165)[cb]{$\qR$}
\ArrowLine(70,160)(115,160)
\ArrowLine(115,130)(70,130)
\Text(110,125)[ct]{$\qbL$}
\ArrowArcn(115,145)(15,0,-90)
\ArrowArcn(115,145)(15,90,0)
\Text(150,150)[cb]{$\gamma^\ast$}
\Photon(130,145)(170,145){3}{4}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%- 45-10
\ArrowLine(67,96)(103,96)
\ArrowLine(103,90)(67,90)
 \Vertex(80,87){0.3} 
 \Vertex(90,87){0.3} 
 \Vertex(80,85){0.3} 
 \Vertex(90,85){0.3} 
 \Vertex(80,83){0.3} 
 \Vertex(90,83){0.3} 
\ArrowLine(67,80)(103,80)
\ArrowLine(103,74)(67,74)
\Text(108,85)[lc]{$\bigg\}\,n_f-1$}
\Gluon(62,60)(103,60){3}{4}
 \Vertex(80,56){0.3} 
 \Vertex(90,56){0.3} 
 \Vertex(80,54){0.3} 
 \Vertex(90,54){0.3} 
 \Vertex(80,52){0.3} 
 \Vertex(90,52){0.3} 
\Gluon(62,48)(103,48){3}{4}
\Text(108,54)[lc]{$\}\,n_g$}
\GOval(60,110)(80,12)(0){0.9}
%\GOval(50,150)(28,6)(0){1}
\Text(60,110)[cc]{$I$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Text(200,110)[cc]{\text{\large$+$}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\BBox(300,110)(395,210)
\BBox(355,70)(395,30)
\Text(375,50)[cc]{\text{\huge$LR$}}
\Text(347,205)[ct]{$\langle\gamma^\ast_\mu|\mathcal{T}|\qL\,\qbR\rangle$}
%%%%%%%%%%%%%%%%%% %%%%%5555	
\Text(235,130)[cb]{$\qL$}
\ArrowLine(225,125)(245,125)
\ArrowLine(245,95)(225,95)
\Text(235,90)[ct]{$\qbL$}
\Line(285,125)(245,125)
\Line(285,95)(245,95)
\Text(325,165)[cb]{$\qL$}
\ArrowLine(285,160)(330,160)
\ArrowLine(330,130)(285,130)
\Text(325,125)[ct]{$\qbR$}
\ArrowArcn(330,145)(15,0,-90)
\ArrowArcn(330,145)(15,90,0)
\Text(365,150)[cb]{$\gamma^\ast$}
\Photon(345,145)(385,145){3}{4}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
\ArrowLine(282,96)(318,96)
\ArrowLine(318,90)(282,90)
 \Vertex(295,87){0.3} 
 \Vertex(305,87){0.3} 
 \Vertex(295,85){0.3} 
 \Vertex(305,85){0.3} 
 \Vertex(295,83){0.3} 
 \Vertex(305,83){0.3} 
\ArrowLine(282,80)(318,80)
\ArrowLine(318,74)(282,74)
\Text(322,85)[lc]{$\bigg\}\,n_f-1$}
\Gluon(277,60)(318,60){3}{4}
 \Vertex(295,56){0.3} 
 \Vertex(305,56){0.3} 
 \Vertex(295,54){0.3} 
 \Vertex(305,54){0.3} 
 \Vertex(295,52){0.3} 
 \Vertex(305,52){0.3} 
\Gluon(277,48)(318,48){3}{4}
\Text(322,54)[lc]{$\}\,n_g$}
\GOval(275,110)(80,12)(0){0.9}
%\GOval(50,150)(28,6)(0){1}
\Text(275,110)[cc]{$I$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Text(197,10)[cc]{$=\left|\, a^{(I)}\,\langle\gamma^\ast_\mu|\mathcal{T}|\qR\,\qbL\rangle
\:+\:b^{(I)}\,\langle\gamma^\ast_\mu|\mathcal{T}|\qL\,\qbR\rangle\,\right|^{\,2}$}
\end{picture}


